Asymptotic behaviour of the third Painlev\'e transcendents in the space of initial values

We study the asymptotic behaviour of the solutions of the generic ($D_6^{(1)}$-type) third Painlev\'e equation in the space of initial values as the independent variable approaches infinity (or zero) and show that the limit set of each solution is compact and connected. Moreover, we prove that any solution with essential singularity at infinity has an infinite number of poles and zeroes, and similarly at the origin.

==> 0-figures/blow-up.tex <==
\begin{pspicture*}(-9.2,-4)(4.7,4)

\psset{unit=0.51}

\psset{viewpoint=4 10 0,Decran=40,lightsrc=20 20 20}

 \psline[linecolor=black,fillcolor=black,incolor=black,linewidth=1pt,arrows=->,arrowsize=2pt 4](-3,0)(0,0)
\rput(-1.7,0.3){$\varphi$}

\rput(-15,-2){$X$}

\psSolid[object=plan, linecolor=gray!50, definition=equation, args={[1 0 0 1]}, base=-1.5 1.5 -1.5 1.5]


\defFunction[algebraic]{krug}(t)
{0}{cos(t)}{sin(t)}
\psSolid[object=courbe,linecolor=black,r=0.01,range=0 pi 2 mul,
linewidth=0.06,resolution=1000,
function=krug](-1,0,0)



\psSolid[object=line, linecolor=gray, args=-1 1 0 -1 -1 0]
\psSolid[object=line, linecolor=gray, args=-1 0 1 -1  0 -1]
\psSolid[object=line, linecolor=gray, args=-1 0.707 0.707 -1  -0.707 -0.707]
\psSolid[object=line, linecolor=gray, args=-1 -0.707 0.707 -1  0.707 -0.707]
\psSolid[object=line, linecolor=gray, args=-1 -0.383 0.924 -1  0.383 -0.924]
\psSolid[object=line, linecolor=gray, args=-1 0.383 0.924 -1  -0.383 -0.924]
\psSolid[object=line, linecolor=gray, args=-1  0.924 -0.383 -1   -0.924 0.383]
\psSolid[object=line, linecolor=gray, args=-1  -0.924 -0.383 -1   0.924 0.383]

\psSolid[object=point, args=-1 0 0]


\defFunction[algebraic]{helix1}(h)
{h+1}{cos(h+pi/4)}{sin(h+pi/4)}
\psSolid[object=courbe,r=0,
range=0 pi, linecolor=black, linewidth=0.1, resolution=360, function=helix1]

\defFunction[algebraic]{helix2}(h)
{h+1}{-cos(h+pi/4)}{-sin(h+pi/4)}
\psSolid[object=courbe,r=0,
range=0 pi, linecolor=black, linewidth=0.1, resolution=360, function=helix2]%

\psSolid[object=line, args=1 0 0 1 pi add 0 0]



\psSolid[object=line, linecolor=black, args=1 0.707 0.707 1 -0.707 -0.707 ]
\psSolid[object=line, linecolor=black, args=2.571 -0.707 0.707 2.571 0.707 -0.707 ]
\psSolid[object=line, linecolor=black, args=2.178 -0.383 0.924 2.178  0.383 -0.924 ]
\psSolid[object=line, linecolor=black, args=1.393 -0.383 -0.924 1.393  0.383 0.924 ]
\psSolid[object=line, linecolor=black, args=2.963  0.924 -0.383 2.963   -0.924 0.383]
\psSolid[object=line, linecolor=black, args=3.75  -0.924 -0.383 3.75  0.924 0.383]
\psSolid[object=line, linecolor=black, args=1.8   0 1 1.8  0 -1 ]
\psSolid[object=line, linecolor=black, args=4.14 0.707 0.707 4.14 -0.707 -0.707 ]

\defFunction[algebraic]{helix}(t,h)
{h+1}{t*cos(h+pi/4)}{t*sin(h+pi/4)}
\psSolid[object=surfaceparametree,linewidth=1sp,linecolor=gray!50,
     base=-1 1 0 pi,fillcolor=gray!50,incolor=gray!50,opacity=0.2,
     function=helix,
   ngrid=10 72]

  
 

\end{pspicture*}



==> 0-figures/dynkin-p3.tex <==
\begin{pspicture}(-2,-2)(6,2)

\psset{linecolor=black}
\rput(0,0){\circlenode{1}{$\mathcal{L}_1^p$}}
\rput(2,0){\circlenode{2}{$\mathcal{L}_2^p$}}
\rput(4,0){\circlenode{8}{$\mathcal{L}_8^p$}}

\rput(-1.414,1.414){\circlenode{3}{$\mathcal{L}_3^p$}}
\rput(-1.414,-1.414){\circlenode{4}{$\mathcal{L}_4^p$}}

\rput(5.414,1.414){\circlenode{5}{$\mathcal{L}_5^p$}}
\rput(5.414,-1.414){\circlenode{9}{$\mathcal{L}_9^p$}}

\ncline{-}{1}{2}
\ncline{-}{1}{3}
\ncline{-}{1}{4}
\ncline{-}{2}{8}
\ncline{-}{8}{9}
\ncline{-}{8}{5}
    
\end{pspicture}


==> 0-figures/fiber-p3-blowdown-auto.tex <==


\begin{pspicture}(-1.5,-5)(12,0.5)



\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%L1
\psline(4.25,0)(3,-5)
\rput(2.7,-4.8){$\mathcal{L}_{1}^p$}
\rput(3.4,-4.8){$\small\textbf{-2}$}



%L3
\psline(4,-1)(-1.5,-1)
\rput(-1,-0.7){$\mathcal{L}_{3}^p$}
\rput(-1,-1.3){\small\textbf{-2}}


%L6 
\psline[linestyle=dashed](1.5,-1)(1.5,-2.5)
\rput(0.7,-2.3){$\mathcal{L}_{6}(\infty)^p$}
\rput(1.9,-2.3){\small\textbf{-1}}



%L4
\psline(3.5,-3)(-1.5,-3)
\rput(-1,-2.7){$\mathcal{L}_{4}^p$}
\rput(-1,-3.3){\small\textbf{-2}}


%L7 
\psline[linestyle=dashed](1,-3)(1,-4.5)
\rput(0.2,-4.3){$\mathcal{L}_{7}(\infty)^p$}
\rput(1.4,-4.3){\small\textbf{-1}}


%L2 
\psline(4.25,0)(5.5,-5)
\rput(5.1,-4.8){$\mathcal{L}_{2}^p$}
\rput(5.9,-4.8){\small\textbf{-2}}


%L8 
\psline(4.85,-2.5)(11.5,-2.5)
\rput(11,-2.2){$\mathcal{L}_{8}^p$}
\rput(11,-2.8){\small\textbf{-2}}


%L9
\psline(10,-2.5)(10,0)
\rput(9.7,-0.3){$\mathcal{L}_{9}^p$}
\rput(10.4,-0.3){\small\textbf{-2}}


%L10 
\psline[linestyle=dashed](10,-1.5)(8,-1.5)
\rput(8.5,-1.2){$\mathcal{L}_{10}(\infty)^p$}
\rput(8.5,-1.8){\small\textbf{-1}}





%L5
\psline(7.5,-2.5)(7.5,-5)
\rput(7.2,-4.8){$\mathcal{L}_{5}^p$}
\rput(7.9,-4.8){\small\textbf{-2}}



\end{pspicture}




==> 0-figures/fiber-p3-blowdown.tex <==


\begin{pspicture}(-1.4,-6)(11.9,0.5)

\psset{unit=0.9}

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%L1
\psline(4.25,0)(3,-5)
\rput(2.7,-4.8){$\mathcal{L}_{1}^p$}
\rput(3.4,-4.8){$\small\textbf{-2}$}



%L3
\psline(4,-1)(-1.5,-1)
\rput(-1,-0.7){$\mathcal{L}_{3}^p$}
\rput(-1,-1.3){\small\textbf{-2}}


%L6 
\psline[linestyle=dashed](1.5,-1)(1.5,-2.5)
\rput(0.8,-2.3){$\mathcal{L}_{6}(x)^p$}
\rput(1.9,-2.3){\small\textbf{-1}}



%L4
\psline(3.5,-3)(-1.5,-3)
\rput(-1,-2.7){$\mathcal{L}_{4}^p$}
\rput(-1,-3.3){\small\textbf{-2}}


%L7 
\psline[linestyle=dashed](1,-3)(1,-4.5)
\rput(0.3,-4.3){$\mathcal{L}_{7}(x)^p$}
\rput(1.4,-4.3){\small\textbf{-1}}


%L2 
\psline(4.25,0)(5.5,-5)
\rput(5.1,-4.8){$\mathcal{L}_{2}^p$}
\rput(5.9,-4.8){\small\textbf{-2}}


%L8 
\psline(4.85,-2.5)(11.5,-2.5)
\rput(11,-2.2){$\mathcal{L}_{8}^p$}
\rput(11,-2.8){\small\textbf{-2}}


%L9
\psline(10,-2.5)(10,0)
\rput(9.7,-0.3){$\mathcal{L}_{9}^p$}
\rput(10.4,-0.3){\small\textbf{-2}}


%L10 
\psline[linestyle=dashed](10,-1.5)(8,-1.5)
\rput(8.5,-1.2){$\mathcal{L}_{10}(x)^p$}
\rput(8.5,-1.8){\small\textbf{-1}}





%L5
\psline(7.5,-2.5)(7.5,-5)
\rput(7.2,-4.8){$\mathcal{L}_{5}^p$}
\rput(7.9,-4.8){\small\textbf{-2}}




%L11
\psline[linestyle=dashed](7.5,-3.5)(9.5,-3.5)
\rput(9,-3.2){$\mathcal{L}_{11}(x)^p$}
\rput(9,-3.8){\small\textbf{-1}}


\end{pspicture}




==> 0-figures/fiber-p3-limit.tex <==


\begin{pspicture}(-1.5,-5)(12,0.5)



\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%beskonacna prava
\psline(0,0)(8,0)
\rput(7.5,0.3){$\mathcal{L}_{\infty}^*$}
\rput(7.5,-0.3){\small\textbf{-1}}


%L1
\psline(3,0)(3,-5)
\rput(2.7,-4.8){$\mathcal{L}_{1}^*$}
\rput(3.4,-4.8){$\small\textbf{-3}$}



%L3
\psline(3,-1)(-1.5,-1)
\rput(-1,-0.7){$\mathcal{L}_{3}^*$}
\rput(-1,-1.3){\small\textbf{-2}}


%L6 
\psline[linestyle=dashed](1.5,-1)(1.5,-2.5)
\rput(0.8,-2.3){$\mathcal{L}_{6}(\infty)$}
\rput(1.9,-2.3){\small\textbf{-1}}



%L4
\psline(3,-3)(-1.5,-3)
\rput(-1,-2.7){$\mathcal{L}_{4}^*$}
\rput(-1,-3.3){\small\textbf{-2}}


%L7 
\psline[linestyle=dashed](1,-3)(1,-4.5)
\rput(0.3,-4.3){$\mathcal{L}_{7}(\infty)$}
\rput(1.4,-4.3){\small\textbf{-1}}


%L2 
\psline(5.5,0)(5.5,-5)
\rput(5.2,-4.8){$\mathcal{L}_{2}^*$}
\rput(5.9,-4.8){\small\textbf{-3}}


%L8 
\psline(5.5,-2.5)(11.5,-2.5)
\rput(11,-2.2){$\mathcal{L}_{8}^*$}
\rput(11,-2.8){\small\textbf{-2}}


%L9
\psline(10,-2.5)(10,0)
\rput(9.7,-0.3){$\mathcal{L}_{9}^{*}$}
\rput(10.4,-0.3){\small\textbf{-2}}


%L10 
\psline[linestyle=dashed](10,-1.5)(8,-1.5)
\rput(8.5,-1.2){$\mathcal{L}_{10}(\infty)$}
\rput(8.5,-1.8){\small\textbf{-1}}





%L5
\psline(7.5,-2.5)(7.5,-5)
\rput(7.2,-4.8){$\mathcal{L}_{5}^{*}$}
\rput(7.9,-4.8){\small\textbf{-2}}







\end{pspicture}




==> 0-figures/fiber-p3.tex <==


\begin{pspicture}(-1.4,-6)(11.9,0.5)

\psset{unit=0.9}

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%beskonacna prava
\psline(0,0)(8,0)
\rput(7.5,0.3){$\mathcal{L}_{\infty}^*$}
\rput(7.5,-0.3){\small\textbf{-1}}


%L1
\psline(3,0)(3,-5)
\rput(2.7,-4.8){$\mathcal{L}_{1}^*$}
\rput(3.4,-4.8){$\small\textbf{-3}$}



%L3
\psline(3,-1)(-1.5,-1)
\rput(-1,-0.7){$\mathcal{L}_{3}^*$}
\rput(-1,-1.3){\small\textbf{-2}}


%L6 
\psline[linestyle=dashed](1.5,-1)(1.5,-2.5)
\rput(0.9,-2.3){$\mathcal{L}_{6}(x)$}
\rput(1.9,-2.3){\small\textbf{-1}}



%L4
\psline(3,-3)(-1.5,-3)
\rput(-1,-2.7){$\mathcal{L}_{4}^*$}
\rput(-1,-3.3){\small\textbf{-2}}


%L7 
\psline[linestyle=dashed](1,-3)(1,-4.5)
\rput(0.4,-4.3){$\mathcal{L}_{7}(x)$}
\rput(1.4,-4.3){\small\textbf{-1}}


%L2 
\psline(5.5,0)(5.5,-5)
\rput(5.2,-4.8){$\mathcal{L}_{2}^*$}
\rput(5.9,-4.8){\small\textbf{-3}}


%L8 
\psline(5.5,-2.5)(11.5,-2.5)
\rput(11,-2.2){$\mathcal{L}_{8}^*$}
\rput(11,-2.8){\small\textbf{-2}}


%L9
\psline(10,-2.5)(10,0)
\rput(9.7,-0.3){$\mathcal{L}_{9}^{*}$}
\rput(10.4,-0.3){\small\textbf{-2}}


%L10 
\psline[linestyle=dashed](10,-1.5)(8,-1.5)
\rput(8.5,-1.2){$\mathcal{L}_{10}(x)$}
\rput(8.5,-1.8){\small\textbf{-1}}





%L5
\psline(7.5,-2.5)(7.5,-6)
\rput(7.2,-5.8){$\mathcal{L}_{5}^{*}$}
\rput(7.9,-5.8){\small\textbf{-3}}


%L0
\psline(7.5,-4.5)(11.5,-4.5)
\rput(11,-4.2){$\mathcal{L}_{0}^{*}$}
\rput(11,-4.8){\small\textbf{-1}}


%L11
\psline[linestyle=dashed](7.5,-3.5)(9.5,-3.5)
\rput(9,-3.2){$\mathcal{L}_{11}(x)$}
\rput(9,-3.8){\small\textbf{-1}}


\end{pspicture}



